A Simple Optimistic B-Skiplist Algorithm

We present the first optimistic concurrent B-skiplist, built on optimistic lock coupling (OLC). OLC replaces the multi-cache-line RW lock with a compact, single-cache-line lock: readers validate a version number without writing to shared memory, avoiding cache invalidations and retrying only on a detected conflict. Although OLC was thought poorly suited to skiplists, where a single per-element lock may span structurally unrelated levels, the B-skiplist's blocked layout places each level (and associated lock) in its own node. We exploit the B-skiplist's upfront knowledge of promotion height with a hybrid top-down scheme that traverses upper levels optimistically and locks only from the promotion level down, so most inserts never dirty a cache line. On 128 threads, the proposed optimistic B-skiplist achieves $1.2-10\times$ higher throughput over state-of-the-art concurrent skiplist implementations. Furthermore, the optimistic B-skiplist achieves $0.8-4.3\times$ the throughput compared to high-performance optimistic B+-tree implementations based on RW locks and OLC. Finally, the optimistic B-skiplist achieves up to $13\times$ lower latency than concurrent skiplists and tree-based indices, and is within $1.6\times$ of the latency of the OLC-based B+-tree.

==> evalfigs/lat_merged.tex <==
\begin{figure*}[t]
  \centering

  % --- Shared Legend ---
  \begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=5,
    legend style={
      draw=black,
      fill=white,
      inner sep=2pt,
      /tikz/every even column/.append style={column sep=0.4cm}
    }
  ]

  \addlegendimage{mark=square*, color=o-bskip-dark, thick}
  \addlegendentry{\obskipplot}

  \addlegendimage{mark=triangle*, color=bskip-dark, thick}
  \addlegendentry{\rwbskipplot}

  \addlegendimage{mark=*, color=folly-dark, thick}
  \addlegendentry{\follyplot}

  \addlegendimage{mark=diamond*, color=btree-dark, thick}
  \addlegendentry{\rwbtreeplot}

  \addlegendimage{mark=pentagon*, color=olc-btree-dark, thick}
  \addlegendentry{\olcbtreeplot}

  \end{axis}
  \end{tikzpicture}

 % \vspace{0.2cm}

  % --- Row 1 ---
  \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=0.97\linewidth, height=4cm,
      axis lines = left,
      xlabel = Percentile, ylabel = {Latency ($\mu$s)},
      ymode=log, log ticks with fixed point,
      ymin=0, ymax=15,
      ytick={2,4,10,15},
      xtick distance=1,
      xticklabels={0,50,90,99,99.9}, xmax=4
    ]

    \addplot [mark=square*, color=o-bskip-dark, thick]
    coordinates {(1,1.292)(2,1.488)(3,1.752)(4,2.282)};

    \addplot [mark=triangle*, color=bskip-dark, thick]
    coordinates {(1,1.198)(2,1.399)(3,1.951)(4,3.340)};

    \addplot [mark=*, color=folly-dark, thick]
    coordinates {(1,4.468)(2,5.110)(3,5.779)(4,6.342)};

    \addplot [mark=diamond*, color=btree-dark, thick]
    coordinates {(1,1.229)(2,1.528)(3,5.572)(4,13.688)};

    \addplot [mark=pentagon*, color=olc-btree-dark, thick]
    coordinates {(1,0.847)(2,0.953)(3,1.426)(4,1.958)};

    \end{axis}
    \end{tikzpicture}
    \caption{Uniform workload A (50\%/50\% finds/inserts)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=0.97\linewidth, height=4cm,
      axis lines = left,
      xlabel = Percentile, ylabel = {Latency ($\mu$s)},
      ymode=log, log ticks with fixed point,
      ymin=0, ymax=15,
      ytick={2,4,10,15},
      xtick distance=1,
      xticklabels={0,50,90,99,99.9}, xmax=4
    ]

    \addplot [mark=square*, color=o-bskip-dark, thick]
    coordinates {(1,0.992)(2,1.124)(3,1.324)(4,1.645)};

    \addplot [mark=triangle*,color=bskip-dark, thick]
    coordinates {(1,0.960)(2,1.076)(3,1.287)(4,2.038)};

    \addplot [mark=*, color=folly-dark, thick]
    coordinates {(1,3.424)(2,3.894)(3,4.455)(4,4.972)};

    \addplot [mark=diamond*, color=btree-dark, thick]
    coordinates {(1,0.894)(2,0.982)(3,1.112)(4,2.086)};

    \addplot [mark=pentagon*, color=olc-btree-dark, thick]
    coordinates {(1,0.665)(2,0.732)(3,0.816)(4,1.618)};

    \end{axis}
    \end{tikzpicture}
    \caption{Uniform workload C (100\% finds)}
  \end{subfigure}
  \vspace{0.3cm}

  % --- Row 2 ---
  \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=0.97\linewidth, height=4cm,
      axis lines = left,
      xlabel = Percentile, ylabel = {Latency ($\mu$s)},
      ymode=log, log ticks with fixed point,
      ymin=0, ymax=15,
      ytick={2,4,10,15},
      xtick distance=1,
      xticklabels={0,50,90,99,99.9}, xmax=4
    ]

    \addplot [mark=square*, color=o-bskip-dark, thick]
    coordinates {(1,1.147)(2,1.391)(3,1.654)(4,2.174)};

    \addplot [mark=triangle*, color=bskip-dark, thick]
    coordinates {(1,1.113)(2,1.350)(3,1.907)(4,3.828)};

    \addplot [mark=*, color=folly-dark, thick]
    coordinates {(1,4.107)(2,4.864)(3,5.636)(4,6.302)};

    \addplot [mark=diamond*, color=btree-dark, thick]
    coordinates {(1,1.089)(2,1.388)(3,5.012)(4,13.038)};

    \addplot [mark=pentagon*, color=olc-btree-dark, thick]
    coordinates {(1,0.744)(2,0.882)(3,1.320)(4,1.857)};

    \end{axis}
    \end{tikzpicture}
    \caption{Zipfian workload A (50\%/50\% finds/inserts)}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=0.97\linewidth, height=4cm,
      axis lines = left,
      xlabel = Percentile, ylabel = {Latency ($\mu$s)},
      ymode=log, log ticks with fixed point,
      ymin=0, ymax=15,
      ytick={2,4,10,15},
      xtick distance=1,
      xticklabels={0,50,90,99,99.9}, xmax=4
    ]

    \addplot [mark=square*, color=o-bskip-dark, thick]
    coordinates {(1,0.747)(2,0.925)(3,1.106)(4,1.409)};

    \addplot [mark=triangle*, color=bskip-dark, thick]
    coordinates {(1,0.788)(2,0.940)(3,1.124)(4,1.813)};

    \addplot [mark=*, color=folly-dark, thick]
    coordinates {(1,2.822)(2,3.427)(3,4.020)(4,4.582)};

    \addplot [mark=diamond*, color=btree-dark, thick]
    coordinates {(1,0.711)(2,0.837)(3,0.970)(4,1.797)};

    \addplot [mark=pentagon*, color=olc-btree-dark, thick]
    coordinates {(1,0.500)(2,0.609)(3,0.713)(4,1.467)};

    \end{axis}
    \end{tikzpicture}
    \caption{Zipfian workload C (100\% finds)}
  \end{subfigure}
  \vspace{-0.3cm}
  \caption{Latency at different percentiles on uniform and zipfian YCSB workloads on 128 threads.} %\jianting{I have merged the four latency figures. If we decide to go with this merged version, please make sure to update the figure references. thanks!}}
  \label{fig:combined_latencies}

\end{figure*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> evalfigs/scaling_load.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        axis lines = left,
        xlabel = Num. Threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        legend style={font=\small},
        ymax=80,
        ytick={20,40,60,80},
        log ticks with fixed point,
        xlabel shift={-2pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
      ]
      \addplot[mark=square*, color=o-bskip-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.85)
        (4,   3.53)
        (8,   6.74)
        (16,  11.04)
        (32,  21.75)
        (64,  38.64)
        (128, 57.37)
      };
      \addlegendentry{\obskipplot}

    \addplot[mark=triangle*, color=bskip-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.71)
        (4,   3.19)
        (8,   5.76)
        (16,  9.36)
        (32,  15.50)
        (64,  20.25)
        (128, 21.94)
      };
      \addlegendentry{\rwbskipplot}
      \addplot[mark=*, color=folly-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.78)
        (4,   3.57)
        (8,   6.96)
        (16,  13.80)
        (32,  24.11)
        (64,  38.27)
        (128, 60.60)
      };
      \addlegendentry{\follyplot}

      \addplot[mark=diamond*, color=btree-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.64)
        (4,   2.95)
        (8,   5.31)
        (16,  8.82)
        (32,  11.80)
        (64,  13.17)
        (128, 12.58)
      };
      \addlegendentry{\rwbtreeplot}

      \addplot[mark=pentagon*, color=olc-btree-dark]
      coordinates{
        (1,   1)
        (2,   1.76)
        (4,   3.40)
        (8,   5.74)
        (16,  7.03)
        (32,  12.34)
        (64,  17.41)
        (128, 15.62)
      };
      \addlegendentry{\olcbtreeplot}

    \end{axis}
  \end{tikzpicture}
  %\vspace{-.3cm}
  \caption{Strong scaling on the uniform YCSB load phase (100\% inserts).}
  \label{fig:scaling_load}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> evalfigs/scaling_uniform_a.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        axis lines = left,
        xlabel = Num. Threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        legend style={font=\small},
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=80,
        ytick={20,40,60,80},
        log ticks with fixed point,
        xlabel shift={-2pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
        semithick,
      ]
      \addplot[mark=square*, color=o-bskip-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.873513572)
        (4,   3.626538287)
        (8,   7.21803913)
        (16,  12.15564743)
        (32,  25.48129758)
        (64,  47.86407659)
        (128, 74.64)
      };
      \addlegendentry{\obskipplot}

    \addplot[mark=triangle*, color=bskip-dark]
      coordinates{
        (1,   1)
        (2,   1.83)
        (4,   3.53)
        (8,   6.89)
        (16,  11.92)
        (32,  21.96)
        (64,  36.71)
        (128, 45.09)
      };
      \addlegendentry{\rwbskipplot}
      \addplot[mark=*, color=folly-dark]
      coordinates{
        (1,   1)
        (2,   1.84)
        (4,   3.60)
        (8,   7.08)
        (16,  14.29)
        (32,  26.01)
        (64,  40.31)
        (128, 68.24)
      };
      \addlegendentry{\follyplot}

      \addplot[mark=diamond*, color=btree-dark]
      coordinates{
        (1,   1)
        (2,   1.77)
        (4,   3.33)
        (8,   6.37)
        (16,  12.50)
        (32,  20.02)
        (64,  28.83)
        (128, 34.15)
      };
      \addlegendentry{\rwbtreeplot}

      \addplot[mark=pentagon*, color=olc-btree-dark]
      coordinates{
        (1,   1)
        (2,   1.69)
        (4,   3.28)
        (8,   6.09)
        (16,  9.81)
        (32,  18.13)
        (64,  33.88)
        (128, 43.68)
      };
      \addlegendentry{\olcbtreeplot}

    \end{axis}
  \end{tikzpicture}
    \vspace{-.3cm}
    \caption{Strong scaling on uniform YCSB workload A (50\%/50\% finds/inserts).}
  \label{fig:scaling_a}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> evalfigs/scaling_uniform_c.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        axis lines = left,
        xlabel = Num. Threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        legend style={font=\small},
        ymax=100,
        ytick={20,40,60,80,100},
        log ticks with fixed point,
        xlabel shift={-2pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
      ]
      \addplot[mark=square*, color=o-bskip-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.80)
        (4,   3.47)
        (8,   6.95)
        (16,  12.90)
        (32,  26.76)
        (64,  50.62)
        (128, 81.55)
      };
      \addlegendentry{\obskipplot}

    \addplot[mark=triangle*, color=bskip-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.93)
        (4,   3.39)
        (8,   6.78)
        (16,  12.43)
        (32,  23.88)
        (64,  44.81)
        (128, 69.99)
      };
      \addlegendentry{\rwbskipplot}
      \addplot[mark=*, color=folly-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.84)
        (4,   3.66)
        (8,   7.13)
        (16,  14.33)
        (32,  27.51)
        (64,  44.57)
        (128, 88.00)
      };
      \addlegendentry{\follyplot}

      \addplot[mark=diamond*, color=btree-dark, thick]
      coordinates{
        (1,   1)
        (2,   1.89)
        (4,   3.43)
        (8,   6.57)
        (16,  13.26)
        (32,  25.06)
        (64,  47.17)
        (128, 74.14)
      };
      \addlegendentry{\rwbtreeplot}

      \addplot[mark=pentagon*, color=olc-btree-dark]
      coordinates{
        (1,   1)
        (2,   1.96)
        (4,   3.20)
        (8,   6.04)
        (16,  12.30)
        (32,  23.46)
        (64,  43.60)
        (128, 64.01)
      };
      \addlegendentry{\olcbtreeplot}

    \end{axis}
  \end{tikzpicture}
 % \vspace{-.3cm}
  \caption{Strong scaling on uniform YCSB workload C (100\% finds).}
  \label{fig:scaling_c}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> evalfigs/tp_uniform.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=7.8cm, height=5cm,
        ybar,
        legend style={at={(0.4, 1.4)}, anchor=north},
        ylabel={Throughput (ops/$\mu$s)},
        ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        legend style={font=\small},
        ytick={40,80,120,160},
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 180,
      ]

    \addplot [fill=o-bskip, draw=o-bskip-dark!70, thick, forget plot]
    coordinates {
        (Load,96.94)(A, 102.91)(B, 124.28)(C, 130.59)(E, 86.7)
    };
    \addplot [
        fill=o-bskip,
        draw=o-bskip-dark,
        pattern=none,
        pattern color=o-bskip-dark!70,
        legend image code/.code={
            \draw[fill=o-bskip, draw=o-bskip-dark!70, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=none, pattern color=o-bskip-dark!70, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load,96.94)(A, 102.91)(B, 124.28)(C, 130.59)(E, 86.7)
    };
    \addlegendentry{\obskipplot}


    \addplot [fill=bskip, draw=bskip-dark, thick, forget plot]
    coordinates {
        (Load,36.47)(A, 59.15)(B, 103.28)(C, 107.43)(E, 65.19)
    };
    \addplot [
        fill=bskip,
        draw=bskip-dark,
        pattern=crosshatch dots,
        pattern color=bskip-dark!80,
        legend image code/.code={
            \draw[fill=bskip, draw=bskip-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=crosshatch dots, pattern color=bskip-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load,36.47)(A, 59.15)(B, 103.28)(C, 107.43)(E, 65.19)
    };
    \addlegendentry{\rwbskipplot}


    \addplot [fill=folly, draw=folly-dark, thick, forget plot]
    coordinates {
        (Load,24.40)(A, 24.81)(B, 33.59)(C, 35.35)(E, 9.51)
    };
    \addplot [
        fill=folly,
        draw=folly-dark,
        pattern=crosshatch,
        pattern color=folly-dark!80,
        legend image code/.code={
            \draw[fill=folly, draw=folly-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=crosshatch, pattern color=folly-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load,24.40)(A, 24.81)(B, 33.59)(C, 35.35)(E, 9.51)
    };
    \addlegendentry{\follyplot}

    \addplot [fill=btree, draw=btree-dark, thick, forget plot]
    coordinates {
        (Load,22.53)(A, 47.55)(B, 101.33)(C, 119.84)(E, 72.98)
    };
    \addplot [
        fill=btree,
        draw=btree-dark,
        pattern=north east lines,
        pattern color=btree-dark!80,
        legend image code/.code={
            \draw[fill=btree, draw=btree-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=north east lines, pattern color=btree-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load,22.53)(A, 47.55)(B, 101.33)(C, 119.84)(E, 72.98)
    };
    \addlegendentry{\rwbtreeplot}

% for OLC B-tree

    \addplot [fill=olc-btree, draw=olc-btree-dark, thick, forget plot]
    coordinates {
        (Load, 32.5)(A, 86.1)(B, 144.8)(C, 158)(E, 0)
    };
    \addplot [
        fill=olc-btree,
        draw=olc-btree-dark,
        pattern=north west lines,
        pattern color=btree-dark!80,
        nodes near coords,
        nodes near coords style={
            rotate=90,
            anchor=west,
            font=\footnotesize,
        },
        point meta=explicit symbolic,
        legend image code/.code={
            \draw[fill=olc-btree, draw=olc-btree-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=north west lines, pattern color=olc-btree-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load, 32.5)(A, 86.1)(B, 144.8)(C, 158)(E, 0)[\texttt{N/A}]
    };
    \addlegendentry{\olcbtreeplot}

%%%%

    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Throughput on uniform YCSB workloads on 128 threads. The load phase
    and workloads A--C involve varying ratios of point finds and inserts, while
    workload E involves range queries and inserts.}
    \label{fig:tp_uniform}
  \end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> evalfigs/tp_zipfian.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=7.8cm, height=5cm,
        ybar,
        legend style={at={(0.4, 1.4)}, anchor=north},
        ylabel={Throughput (ops/$\mu$s)},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        legend style={font=\small},
        ytick={40, 80, 120, 160, 200, 240},
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 240,
      ]

% opt bskip
    \addplot [fill=o-bskip, draw=o-bskip-dark!70, thick, forget plot]
    coordinates {
        (Load, 97.40)(A, 115.23)(B, 161.25)(C, 173.49)(E, 111.2)
    };
    \addplot [
        fill=o-bskip,
        draw=o-bskip-dark,
        pattern=none,
        pattern color=o-bskip-dark!70,
        legend image code/.code={
            \draw[fill=o-bskip, draw=o-bskip-dark!70, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=none, pattern color=o-bskip-dark!70, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load, 97.40)(A, 115.23)(B, 161.25)(C, 173.49)(E, 111.2)
    };
    \addlegendentry{\obskipplot}

% bskip
    \addplot [fill=bskip, draw=bskip-dark, thick, forget plot]
    coordinates {
        (Load, 36.23)(A, 64.36)(B, 117.27)(C, 118.21)(E, 79.16)
    };
    \addplot [
        fill=bskip,
        draw=bskip-dark,
        pattern=crosshatch dots,
        pattern color=bskip-dark!80,
        legend image code/.code={
            \draw[fill=bskip, draw=bskip-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=crosshatch dots, pattern color=bskip-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load, 36.23)(A, 64.36)(B, 117.27)(C, 118.21)(E, 79.16)
    };
    \addlegendentry{\rwbskipplot}

% folly
    \addplot [fill=folly, draw=folly-dark, thick, forget plot]
    coordinates {
         (Load, 24.03)(A, 26.03)(B, 40.19)(C, 42.68)(E, 10.69)
    };
    \addplot [
        fill=folly,
        draw=folly-dark,
        pattern=crosshatch,
        pattern color=folly-dark!80,
        legend image code/.code={
            \draw[fill=folly, draw=folly-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=crosshatch, pattern color=folly-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
         (Load, 24.03)(A, 26.03)(B, 40.19)(C, 42.68)(E, 10.69)
    };
    \addlegendentry{\follyplot}

% b-tree
    \addplot [fill=btree, draw=btree-dark, thick, forget plot]
    coordinates {
        (Load, 22.99)(A, 48.53)(B, 118.72)(C, 145.84)(E, 88.80)
    };
    \addplot [
        fill=btree,
        draw=btree-dark,
        pattern=north east lines,
        pattern color=btree-dark!80,
        legend image code/.code={
            \draw[fill=btree, draw=btree-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=north east lines, pattern color=btree-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load, 22.99)(A, 48.53)(B, 118.72)(C, 145.84)(E, 88.80)
    };
    \addlegendentry{\rwbtreeplot}

% OLC B-tree

    \addplot [fill=olc-btree, draw=olc-btree-dark, thick, forget plot]
    coordinates {
        (Load, 32.5)(A, 92.2)(B, 186.2)(C, 207.2)(E, 0)
    };
    \addplot [
        fill=olc-btree,
        draw=olc-btree-dark,
        pattern=north west lines,
        pattern color=btree-dark!80,
        nodes near coords,
        nodes near coords style={
            rotate=90,
            anchor=west,
            font=\footnotesize,
        },
        point meta=explicit symbolic,
        legend image code/.code={
            \draw[fill=olc-btree, draw=olc-btree-dark, thick] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
            \draw[pattern=north west lines, pattern color=olc-btree-dark!80, draw=none] (-0.07cm,-0.15cm) rectangle (0.07cm,0.15cm);
        }
    ]
    coordinates {
        (Load, 32.5)(A, 92.2)(B, 186.2)(C, 207.2)(E, 0)[\texttt{N/A}]
    };
    \addlegendentry{\olcbtreeplot}

%%%%

    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Throughput on zipfian YCSB workloads on 128 threads.}
    \label{fig:tp_zipfian}
  \end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

